DMG-MIS: A Multi-GPU Algorithm for Maximal Independent Set Computation on Dynamic Graphs

Computing a Maximal Independent Set (MIS) is a fundamental problem in graph theory, critical for applications in scheduling, routing, and VLSI design. For massive graphs that exceed single-GPU memory capacities, existing multi-GPU MIS frameworks such as MG-MIS and cuMIS are strictly designed for static graphs, making recomputation expensive for dynamic graphs. However, real-world graphs are highly dynamic, undergoing continuous edge insertions and deletions. To address this, we present DMG-MIS, a dynamic multi-GPU algorithm designed to efficiently maintain a MIS under batched edge updates without requiring global recomputation. Our approach employs a change propagation mechanism combined with localized re-executions of Luby's algorithm. By isolating the cascading effects of edge mutations, DMG-MIS adjusts vertex states in parallel across multiple GPUs while minimizing expensive inter-GPU synchronization. In addition to DMG-MIS, we introduce significant optimizations to the MG-MIS baseline for static graphs. On static graphs, our optimized multi-GPU baseline achieves geometric mean speedups of ~19.10x o 2 GPUs and ~16.91x on 4 GPUs over the original MG-MIS. For dynamic graphs, our batched update scheme remains faster than recomputing from scratch for update sizes up to 10% of the total graph edges, while maintaining a MIS quality that closely matches the static recomputation.

==> tikz/DMG-MIS_delete.tex <==
\begin{minipage}{0.48\columnwidth}
\centering
\begin{tikzpicture}[ scale=0.55, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    outnode/.style={ circle, draw=black, very thick, fill=gray!20, minimum size=0.4cm, inner sep=0.5pt },
    edge/.style={black, thick}, 
    deledge/.style={red!80!black, ultra thick, dashed},
    split/.style={red, dashed, very thick} ]

    \node[node, draw=none] (GPU0) at (1, 3.5) {GPU0}; 
    \node[node, draw=none] (GPU1) at (5, 3.5) {GPU1};
    
    % GPU 0
    \node[active] (A) at (0,2) {$A:9$};
    \node[outnode] (B) at (2,2) {$B:8$}; 
    \node[outnode] (C) at (2,0) {$C:7$}; 
    \node[active] (D) at (2,-2) {$D:3$}; 
    \node[outnode] (E) at (0,-2) {$E:1$};
    
    % GPU 1
    \node[active] (F) at (4,0) {$F:8$};
    \node[active] (I) at (4,-2) {$I:5$};
    \node[outnode] (H) at (6,0) {$H:4$};
    \node[active] (G) at (6,-2) {$G:6$};
    \node[active] (J) at (6,2) {$J:7$};

    \draw[edge] (A)--(B); 
    \draw[deledge] (B)--(C);
    \draw[edge] (C)--(D); 
    \draw[deledge] (D)--(E); 
    \draw[edge] (C)--(F); 
    \draw[deledge] (C)--(I); 
    \draw[edge] (H)--(F); \draw[edge] (H)--(G); \draw[edge] (H)--(J);

    % Partition Line separating GPU0 and GPU1
    \draw[split] (3,-3.0)--(3,4.0); 
\end{tikzpicture}
\subcaption{Before Deletion (outgoing edges dashed)}
\end{minipage}\hfill
\begin{minipage}{0.48\columnwidth}
\centering
\begin{tikzpicture}[ scale=0.55, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    outnode/.style={ circle, draw=black, very thick, fill=gray!20, minimum size=0.4cm, inner sep=0.5pt },
    edge/.style={black, thick}, 
    deledge/.style={red!80!black, ultra thick, dashed},
    split/.style={red, dashed, very thick} ]

    \node[node, draw=none] (GPU0) at (1, 3.5) {GPU0}; 
    \node[node, draw=none] (GPU1) at (5, 3.5) {GPU1};
    
    % GPU 0
    \node[active] (A) at (0,2) {$A:9$};
    \node[outnode] (B) at (2,2) {$B:8$}; 
    \node[outnode] (C) at (2,0) {$C:7$}; 
    \node[active] (D) at (2,-2) {$D:3$}; 
    \node[active] (E) at (0,-2) {$E:1$};
    
    % GPU 1
    \node[active] (F) at (4,0) {$F:8$};
    \node[active] (I) at (4,-2) {$I:5$};
    \node[outnode] (H) at (6,0) {$H:4$};
    \node[active] (G) at (6,-2) {$G:6$};
    \node[active] (J) at (6,2) {$J:7$};

    \draw[edge] (A)--(B); 
    \draw[edge] (C)--(D); 
    \draw[edge] (C)--(F); 
    \draw[edge] (H)--(F); \draw[edge] (H)--(G); \draw[edge] (H)--(J);

    % Partition Line separating GPU0 and GPU1
    \draw[split] (3,-3.0)--(3,4.0); 
\end{tikzpicture}
\subcaption{After Deletion (recomputed MIS)}
\end{minipage}


==> tikz/DMG-MIS_insert.tex <==
\begin{minipage}{0.48\columnwidth}
\centering
\begin{tikzpicture}[ scale=0.55, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    outnode/.style={ circle, draw=black, very thick, fill=gray!20, minimum size=0.4cm, inner sep=0.5pt },
    edge/.style={black, thick}, 
    newedge/.style={magenta, ultra thick, dashed},
    split/.style={red, dashed, very thick} ]

    \node[node, draw=none] (GPU0) at (1, 3.5) {GPU0}; 
    \node[node, draw=none] (GPU1) at (5, 3.5) {GPU1};
    
    % GPU 0
    \node[active] (A) at (0,2) {$A:9$};
    \node[outnode] (B) at (2,2) {$B:8$}; 
    \node[outnode] (C) at (2,0) {$C:7$}; 
    \node[active] (D) at (2,-2) {$D:3$}; 
    \node[outnode] (E) at (0,-2) {$E:1$};
    
    % GPU 1
    \node[active] (F) at (4,0) {$F:8$};
    \node[active] (I) at (4,-2) {$I:5$};
    \node[outnode] (H) at (6,0) {$H:4$};
    \node[active] (G) at (6,-2) {$G:6$};
    \node[active] (J) at (6,2) {$J:7$};

    \draw[edge] (A)--(B); \draw[edge] (B)--(C);
    \draw[edge] (C)--(D); \draw[edge] (D)--(E); 
    \draw[edge] (C)--(F); \draw[edge] (C)--(I); 
    \draw[edge] (H)--(F); \draw[edge] (H)--(G); \draw[edge] (H)--(J);

    \draw[newedge] (C) -- (G);
    \draw[newedge] (C) -- (E);
    \draw[newedge] (D) -- (I);

    % Partition Line separating GPU0 and GPU1
    \draw[split] (3,-3.0)--(3,4.0); 
\end{tikzpicture}
\subcaption{Before Insertion (incoming edges dashed)}
\end{minipage}\hfill
\begin{minipage}{0.48\columnwidth}
\centering
\begin{tikzpicture}[ scale=0.55, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    outnode/.style={ circle, draw=black, very thick, fill=gray!20, minimum size=0.4cm, inner sep=0.5pt },
    edge/.style={black, thick}, 
    newedge/.style={magenta, ultra thick},
    split/.style={red, dashed, very thick} ]

    \node[node, draw=none] (GPU0) at (1, 3.5) {GPU0}; 
    \node[node, draw=none] (GPU1) at (5, 3.5) {GPU1};
    
    % GPU 0
    \node[active] (A) at (0,2) {$A:9$};
    \node[outnode] (B) at (2,2) {$B:8$}; 
    \node[outnode] (C) at (2,0) {$C:7$}; 
    \node[outnode] (D) at (2,-2) {$D:3$}; 
    \node[active] (E) at (0,-2) {$E:1$};
    
    % GPU 1
    \node[active] (F) at (4,0) {$F:8$};
    \node[active] (I) at (4,-2) {$I:5$};
    \node[outnode] (H) at (6,0) {$H:4$};
    \node[active] (G) at (6,-2) {$G:6$};
    \node[active] (J) at (6,2) {$J:7$};

    \draw[edge] (A)--(B); \draw[edge] (B)--(C);
    \draw[edge] (C)--(D); \draw[edge] (D)--(E); 
    \draw[edge] (C)--(F); \draw[edge] (C)--(I); 
    \draw[edge] (H)--(F); \draw[edge] (H)--(G); \draw[edge] (H)--(J);

    \draw[newedge] (C) -- (G);
    \draw[newedge] (C) -- (E);
    \draw[newedge] (D) -- (I);

    % Partition Line separating GPU0 and GPU1
    \draw[split] (3,-3.0)--(3,4.0); 
\end{tikzpicture}
\subcaption{After Insertion (recomputed MIS)}
\end{minipage}


==> tikz/DMG-MIS_luby.tex <==
\begin{tikzpicture}[ scale=0.55, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    outnode/.style={ circle, draw=black, very thick, fill=gray!20, minimum size=0.4cm, inner sep=0.5pt },
    edge/.style={black, thick}, 
    split/.style={red, dashed, very thick} ]

    \node[node, draw=none] (GPU0) at (1, 3.5) {GPU0}; 
    \node[node, draw=none] (GPU1) at (5, 3.5) {GPU1};
    
    % GPU 0
    \node[active] (A) at (0,2) {$A:9$};
    \node[outnode] (B) at (2,2) {$B:2$}; 
    \node[outnode] (C) at (2,0) {$C:7$}; 
    \node[active] (D) at (2,-2) {$D:3$}; 
    \node[outnode] (E) at (0,-2) {$E:1$};
    
    % GPU 1
    \node[active] (F) at (4,0) {$F:8$};
    \node[active] (I) at (4,-2) {$I:5$};
    \node[outnode] (H) at (6,0) {$H:4$};
    \node[active] (G) at (6,-2) {$G:6$};
    \node[active] (J) at (6,2) {$J:0$};

    \draw[edge] (A)--(B); \draw[edge] (B)--(C);
    \draw[edge] (C)--(D); \draw[edge] (D)--(E); 
    \draw[edge] (C)--(F); \draw[edge] (C)--(I); 
    \draw[edge] (H)--(F); \draw[edge] (H)--(G); \draw[edge] (H)--(J);

    % Partition Line separating GPU0 and GPU1
    \draw[split] (3,-3.0)--(3,4.0); 
\end{tikzpicture}


==> tikz/DMS-MIS_insert_delete.tex <==

\begin{figure}
\centering
\subfloat[Insertion:\{(C,E),(C,G),(E,D)\}\label{figinsdel:ins}]{%
\begin{minipage}{0.48\columnwidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[ scale=0.55, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    outnode/.style={ circle, draw=black, very thick, fill=gray!20, minimum size=0.4cm, inner sep=0.5pt },
    edge/.style={black, thick}, 
    newedge/.style={magenta, ultra thick},
    split/.style={red, dashed, very thick} ]

    \node[node, draw=none] (GPU0) at (1, 3.5) {GPU0}; 
    \node[node, draw=none] (GPU1) at (5, 3.5) {GPU1};
    
    % GPU 0
    \node[active] (A) at (0,2) {$A:9$};
    \node[outnode] (B) at (2,2) {$B:2$}; 
    \node[outnode] (C) at (2,0) {$C:7$}; 
    \node[outnode] (D) at (2,-2) {$D:3$}; 
    \node[active] (E) at (0,-2) {$E:1$};
    
    % GPU 1
    \node[active] (F) at (4,0) {$F:8$};
    \node[active] (I) at (4,-2) {$I:5$};
    \node[outnode] (H) at (6,0) {$H:4$};
    \node[active] (G) at (6,-2) {$G:6$};
    \node[active] (J) at (6,2) {$J:0$};

    \draw[edge] (A)--(B); \draw[edge] (B)--(C);
    \draw[edge] (C)--(D); \draw[edge] (D)--(E); 
    \draw[edge] (C)--(F); \draw[edge] (C)--(I); 
    \draw[edge] (H)--(F); \draw[edge] (H)--(G); \draw[edge] (H)--(J);

    \draw[newedge] (C) -- (G);
    \draw[newedge] (C) -- (E);
    \draw[newedge] (D) -- (I);

    % Partition Line separating GPU0 and GPU1
    \draw[split] (3,-3.0)--(3,4.0); 
\end{tikzpicture}
}
%\caption{\shortstack{After Insertion}}
%\label{figinsdel:ins}
\end{minipage}
}
\hfill
\subfloat[Deletion:\{(B,C),(C,I)(D,E)\}\label{figinsdel:del}]{%
\begin{minipage}{0.48\columnwidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[ scale=0.55, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    outnode/.style={ circle, draw=black, very thick, fill=gray!20, minimum size=0.4cm, inner sep=0.5pt },
    edge/.style={black, thick}, 
    deledge/.style={red!80!black, ultra thick, dashed},
    split/.style={red, dashed, very thick} ]

    \node[node, draw=none] (GPU0) at (1, 3.5) {GPU0}; 
    \node[node, draw=none] (GPU1) at (5, 3.5) {GPU1};
    
    % GPU 0
    \node[active] (A) at (0,2) {$A:9$};
    \node[outnode] (B) at (2,2) {$B:2$}; 
    \node[outnode] (C) at (2,0) {$C:7$}; 
    \node[active] (D) at (2,-2) {$D:3$}; 
    \node[active] (E) at (0,-2) {$E:1$};
    
    % GPU 1
    \node[active] (F) at (4,0) {$F:8$};
    \node[active] (I) at (4,-2) {$I:5$};
    \node[outnode] (H) at (6,0) {$H:4$};
    \node[active] (G) at (6,-2) {$G:6$};
    \node[active] (J) at (6,2) {$J:0$};

    \draw[edge] (A)--(B); 
    \draw[edge] (C)--(D); 
    \draw[edge] (C)--(F); 
    \draw[edge] (H)--(F); \draw[edge] (H)--(G); \draw[edge] (H)--(J);

    % Partition Line separating GPU0 and GPU1
    \draw[split] (3,-3.0)--(3,4.0); 
\end{tikzpicture}
}
%\caption{\shortstack{After Deletion}}
%\label{figinsdel:del}
\end{minipage}
}
\caption{MIS after batch updates on Graph in Figure~\ref{fig:DMG-MIS_luby}}
\Description{Two-panel diagram showing the updated MIS on the partitioned graph after a batch of edge insertions on the left and a batch of edge deletions on the right.}
\label{figinsdel}
\end{figure}



==> tikz/FastMIS_delete.tex <==
% FastMIS Race Condition: Concurrent Edge Deletions
% Before: C, D are IN; A, B are OUT (A's MIS neighbor is C, B's is D)
% Deleted edges: (A,C) and (B,D) concurrently
% After: A, B both have no MIS neighbors → both join MIS → independence violated
\begin{figure}[!t]
\centering
\subfloat[Before deleting edges \{(A,C),(B,D)\}]{%
\begin{minipage}{0.48\columnwidth}
\centering
\begin{tikzpicture}[ scale=0.55, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    outnode/.style={ circle, draw=black, very thick, fill=gray!20, minimum size=0.4cm, inner sep=0.5pt },
    edge/.style={black, thick}, 
    deledge/.style={red!80!black, ultra thick, dashed} ]

    % Vertices
    \node[outnode] (A) at (0,0) {$A:1$};
    \node[outnode] (B) at (3,0) {$B:2$};
    \node[active]  (C) at (0,2.5) {$C:3$};
    \node[active]  (D) at (3,2.5) {$D:4$};

    % Existing edges
    \draw[edge] (A)--(B);

    % Edges being deleted (dashed red)
    \draw[deledge] (A)--(C);
    \draw[deledge] (B)--(D);

\end{tikzpicture}
%\subcaption{Before deletion (outgoing edges dashed)}
\end{minipage}
}
\hfill
\subfloat[After deletion (A, B both join MIS — violation)]{%
\begin{minipage}{0.48\columnwidth}
\centering
\begin{tikzpicture}[ scale=0.55, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    outnode/.style={ circle, draw=black, very thick, fill=gray!20, minimum size=0.4cm, inner sep=0.5pt },
    conflict/.style={ circle, draw=red, very thick, fill=red!20, minimum size=0.4cm, inner sep=0.5pt },
    edge/.style={black, thick}, 
    conflictedge/.style={red, ultra thick} ]

    % Vertices — A and B both join MIS (conflict!)
    \node[conflict] (A) at (0,0) {$A:1$};
    \node[conflict] (B) at (3,0) {$B:2$};
    \node[active]   (C) at (0,2.5) {$C:3$};
    \node[active]   (D) at (3,2.5) {$D:4$};

    % Remaining edge (now a conflict)
    \draw[conflictedge] (A)--(B);

\end{tikzpicture}
%\subcaption{After deletion (A, B both join MIS — violation)}
\end{minipage}
}
\caption{Race condition in FastMIS during edge deletions.}
\Description{Two-panel diagram illustrating a race condition in FastMIS during concurrent deletions of edges (A,C) and (B,D), leaving adjacent vertices A and B with no MIS neighbors so both enter the MIS simultaneously and violate independence.}
\label{fig:fastmis_delete}
\end{figure}


==> tikz/FastMIS_insert.tex <==
% FastMIS Race Condition: Concurrent Edge Insertions
% Before: C, D, E, F are IN; A, B are OUT
% New edges: (C,E) and (D,F) inserted concurrently
% After: C, D removed → A, B both join MIS → independence violated
\begin{figure}[!t]
\centering
\subfloat[\shortstack{Before inserting \\ edges \{(C,E),(D,F)\}})\label{fig:fastmis_insert:one}]{%
\begin{minipage}{0.48\columnwidth}
\centering
\begin{tikzpicture}[ scale=0.55, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    outnode/.style={ circle, draw=black, very thick, fill=gray!20, minimum size=0.4cm, inner sep=0.5pt },
    edge/.style={black, thick}, 
    newedge/.style={magenta, ultra thick, dashed} ]

    % Vertices
    \node[outnode] (A) at (0,0) {$A:1$};
    \node[outnode] (B) at (3,0) {$B:2$};
    \node[active]  (C) at (-1,2) {$C:3$};
    \node[active]  (D) at (4,2) {$D:4$};
    \node[active]  (E) at (-1,-2) {$E:5$};
    \node[active]  (F) at (4,-2) {$F:6$};

    % Existing edges
    \draw[edge] (A)--(C);
    \draw[edge] (A)--(B);
    \draw[edge] (B)--(D);

    % New edges being inserted (dashed)
    \draw[newedge] (C)--(E);
    \draw[newedge] (D)--(F);

\end{tikzpicture}
%\caption{Before insertion (incoming edges dashed)}
%\label{fig:fastmis_insert:one}
\end{minipage}\hfill
}
\subfloat[After insertion (A, B both join MIS —Violation)\label{fig:fastmis_insert:two}]{%
\begin{minipage}{0.48\columnwidth}
\centering
\begin{tikzpicture}[ scale=0.55, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    outnode/.style={ circle, draw=black, very thick, fill=gray!20, minimum size=0.4cm, inner sep=0.5pt },
    conflict/.style={ circle, draw=red, very thick, fill=red!20, minimum size=0.4cm, inner sep=0.5pt },
    edge/.style={black, thick}, 
    newedge/.style={magenta, ultra thick},
    conflictedge/.style={red, ultra thick} ]

    % Vertices — A and B both join MIS (conflict!)
    \node[conflict] (A) at (0,0) {$A:1$};
    \node[conflict] (B) at (3,0) {$B:2$};
    \node[outnode]  (C) at (-1,2) {$C:3$};
    \node[outnode]  (D) at (4,2) {$D:4$};
    \node[active]   (E) at (-1,-2) {$E:5$};
    \node[active]   (F) at (4,-2) {$F:6$};

    % All edges after insertion
    \draw[edge] (A)--(C);
    \draw[conflictedge] (A)--(B);
    \draw[edge] (B)--(D);
    \draw[newedge] (C)--(E);
    \draw[newedge] (D)--(F);

\end{tikzpicture}
%\caption{After insertion (A, B both join MIS — violation)}
%\label{fig:fastmis_insert:two}
\end{minipage}
}
\caption{Race condition in FastMIS during edge insertions.}
\Description{Two-panel diagram illustrating a race condition in FastMIS during concurrent insertions of edges (C,E) and (D,F), causing adjacent vertices A and B to both enter the MIS simultaneously and violate independence.}
\label{fig:fastmis_insert}
\end{figure}


==> tikz/MGMIS.tex <==
\begin{figure}[htbp] 
\centering
\begin{tikzpicture}[ scale=0.4, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    edge/.style={black, thick}, split/.style={red, dashed, very thick} ]

    \node[node, draw=none] (GPU0) at (1.5,4.5) {GPU0}; 
    \node[node, draw=none] (GPU1) at (7.5,4.5) {GPU1};
    
    \node[node] (A1) at (0,3) {$A:4$};
    \node[node] (B1) at (0,0) {$B:2$}; 
    \node[node] (C1) at (3,0) {$C:0$}; 
    
    \node[node] (D1) at (6,3) {$D:3$}; 
    \node[node] (E1) at (6,0) {$E:1$};
    \node[node] (F1) at (6,-3) {$F:5$};
    \node[node] (G1) at (9,0) {$G:6$};

    \draw[edge] (A1)--(B1); \draw[edge] (B1)--(C1);
    \draw[edge] (C1)--(D1); \draw[edge] (C1)--(E1); \draw[edge] (C1)--(F1);
    \draw[edge] (G1)--(D1); \draw[edge] (G1)--(E1); \draw[edge] (G1)--(F1);

    % Partition Line separating GPU0 and GPU1 (exactly between C and D/E/F)
    \draw[split] (4.5,-3.5)--(4.5,4.5); 

\end{tikzpicture}
\caption{MG-MIS working example.}
\Description{Diagram of a 7-vertex graph partitioned across GPU0 (vertices A, B, C) and GPU1 (vertices D, E, F, G) separated by a dashed boundary, with cross-GPU edges from C to D, E, and F.}
\label{fig:mgmis_example} 
\end{figure} 
\REM{
\begin{figure*}[htbp] 
\centering
\begin{tikzpicture}[ scale=0.4, every node/.style={font=\scriptsize}, 
    node/.style={ circle, draw=black, very thick, minimum size=0.4cm, fill=white, inner sep=0.5pt }, 
    active/.style={ circle, draw=black, very thick, fill=blue!80!black, text=white, minimum size=0.4cm, inner sep=0.5pt },
    outnode/.style={ circle, draw=black, very thick, fill=gray!20, minimum size=0.4cm, inner sep=0.5pt },
    queries/.style={ circle, draw=black, very thick, fill=brown!80, minimum size=0.4cm, inner sep=0.5pt }, 
    edge/.style={ black, thick },
    sync/.style={ red, dashed, very thick } ]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Iteration 1
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[font=\Large] at (3, 4.0) {Iter 1};
    
    \node[active] (A1) at (0,2.8) {$A:4$}; 
    \node[outnode] (B1) at (0,0) {$B:2$}; 
    \node[queries] (C1) at (2,0) {$C:0$};
    \node[outnode] (D1) at (4,2.8) {$D:3$}; 
    \node[outnode] (E1) at (4,0) {$E:1$}; 
    \node[outnode] (F1) at (4,-2.8) {$F:5$};
    \node[active] (G1) at (6,0) {$G:6$};

    \draw[edge] (A1)--(B1); \draw[edge] (B1)--(C1);
    \draw[edge] (C1)--(D1); \draw[edge] (C1)--(E1); \draw[edge] (C1)--(F1);
    \draw[edge] (G1)--(D1); \draw[edge] (G1)--(E1); \draw[edge] (G1)--(F1);

    \node[below=30mm of C1,font=\bfseries, align=center] {A,G $\to$ \textcolor{blue!80!black}{IN}\\B,D,E,F $\to$ \textcolor{gray!80!black}{OUT}\\C \textcolor{brown!80!black}{queries} D};

    % Red line correctly separating Iter 1 and Iter 2 graphs visually
    \draw[sync] (7.5,-4.5)--(7.5,4.5);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Iteration 2
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[shift={(9,0)}]
        \node[font=\Large] at (3, 4.0) {Iter 2};
        
        \node[active] (A2) at (0,2.8) {$A:4$}; 
        \node[outnode] (B2) at (0,0) {$B:2$}; 
        \node[queries] (C2) at (2,0) {$C:0$};
        \node[outnode] (D2) at (4,2.8) {$D:3$}; 
        \node[outnode] (E2) at (4,0) {$E:1$}; 
        \node[outnode] (F2) at (4,-2.8) {$F:5$};
        \node[active] (G2) at (6,0) {$G:6$};

        \draw[edge] (A2)--(B2); \draw[edge] (B2)--(C2);
        \draw[edge] (C2)--(D2); \draw[edge] (C2)--(E2); \draw[edge] (C2)--(F2);
        \draw[edge] (G2)--(D2); \draw[edge] (G2)--(E2); \draw[edge] (G2)--(F2);

        \node[below=30mm of C2,font=\bfseries] {C \textcolor{brown!80!black}{queries} E};
    \end{scope}

    % Red line correctly separating Iter 2 and Iter 3 graphs visually
    \draw[sync] (16.5,-4.5)--(16.5,4.5);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Iteration 3
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[shift={(18,0)}]
        \node[font=\Large] at (3, 4.0) {Iter 3};
        
        \node[active] (A3) at (0,2.8) {$A:4$}; 
        \node[outnode] (B3) at (0,0) {$B:2$}; 
        \node[active] (C3) at (2,0) {$C:0$};
        \node[outnode] (D3) at (4,2.8) {$D:3$}; 
        \node[outnode] (E3) at (4,0) {$E:1$}; 
        \node[outnode] (F3) at (4,-2.8) {$F:5$};
        \node[active] (G3) at (6,0) {$G:6$};

        \draw[edge] (A3)--(B3); \draw[edge] (B3)--(C3);
        \draw[edge] (C3)--(D3); \draw[edge] (C3)--(E3); \draw[edge] (C3)--(F3);
        \draw[edge] (G3)--(D3); \draw[edge] (G3)--(E3); \draw[edge] (G3)--(F3);

        \node[below=30mm of C3,font=\bfseries, align=center] {C \textcolor{brown!80!black}{queries} F\\C finally resolves to \textcolor{blue!80!black}{IN}};
    \end{scope}

\end{tikzpicture} 
\caption{The MG-MIS iteration flow for the sample graph.} 
\label{fig:mgmis_flow}
\end{figure*}
}
